KVzip: Query-Agnostic KV Cache Compression with Context Reconstruction

Transformer-based large language models (LLMs) cache context as key-value (KV) pairs during inference. As context length grows, KV cache sizes expand, leading to substantial memory overhead and increased attention latency. This paper introduces KVzip, a query-agnostic KV cache eviction method enabling effective reuse of compressed KV caches across diverse queries. KVzip quantifies the importance of a KV pair using the underlying LLM to reconstruct original contexts from cached KV pairs, subsequently evicting pairs with lower importance. Extensive empirical evaluations demonstrate that KVzip reduces KV cache size by $3$-$4\times$ and FlashAttention decoding latency by approximately $2\times$, with negligible performance loss in question-answering, retrieval, reasoning, and code comprehension tasks. Evaluations include various models such as LLaMA3.1, Qwen2.5, and Gemma3, with context lengths reaching up to 170K tokens. KVzip significantly outperforms existing query-aware KV eviction methods, which suffer from performance degradation even at a 90% cache budget ratio under multi-query scenarios.

==> figure/a-gemma12b.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=NIAH, ylabel={Accuracy (\%)},  
legend columns=4, legend style={at={(0.84,1.26)}, anchor=south west, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=needle-prob, col sep=comma]{data/gemma-12b-full.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=needle-h2o, col sep=comma]{data/gemma-12b-full.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=needle-snap, col sep=comma]{data/gemma-12b-full.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=needle-pyramid, col sep=comma]{data/gemma-12b-full.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=kv-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=kv-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=kv-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=kv-prob, col sep=comma]{data/gemma-12b-full.csv};


\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=prefix-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=prefix-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=prefix-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=prefix-prob, col sep=comma]{data/gemma-12b-full.csv};


\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=repoqa-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=repoqa-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=repoqa-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=repoqa-prob, col sep=comma]{data/gemma-12b-full.csv};


%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100]
\addplot[h2o] table[x=ratio, y=squad-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=squad-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=squad-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=squad-prob, col sep=comma]{data/gemma-12b-full.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=gsm-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=gsm-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=gsm-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=gsm-prob, col sep=comma]{data/gemma-12b-full.csv};



\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=qa-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=qa-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=qa-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=qa-prob, col sep=comma]{data/gemma-12b-full.csv};


\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=choice-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=choice-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=choice-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=choice-prob, col sep=comma]{data/gemma-12b-full.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=2]
\addplot[h2o] table[x=ratio, y=summary-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=summary-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=summary-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=summary-prob, col sep=comma]{data/gemma-12b-full.csv};


\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=vt-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=vt-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=vt-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=vt-prob, col sep=comma]{data/gemma-12b-full.csv};


\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=mf-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=mf-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=mf-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=mf-prob, col sep=comma]{data/gemma-12b-full.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=5, ymin=40]
\addplot[h2o] table[x=ratio, y=many-h2o, col sep=comma]{data/gemma-12b-full.csv};
\addplot[snap] table[x=ratio, y=many-snap, col sep=comma]{data/gemma-12b-full.csv};
\addplot[pyramid] table[x=ratio, y=many-pyramid, col sep=comma]{data/gemma-12b-full.csv};
\addplot[prob] table[x=ratio, y=many-prob, col sep=comma]{data/gemma-12b-full.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> figure/a-llama3b.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=3, horizontal sep=1.2cm, vertical sep=1.2cm},
    width=5.0cm,
    height=4.0cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    ylabel={Rel. performance},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.93)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=NIAH, ylabel={Accuracy (\%)}, ytick distance=20]
\addplot[prob] table[x=ratio, y=needle-prob, col sep=comma]{data/llama-3b.csv};
\addplot[h2o] table[x=ratio, y=needle-h2o, col sep=comma]{data/llama-3b.csv};
\addplot[snap] table[x=ratio, y=needle-snap, col sep=comma]{data/llama-3b.csv};
\addplot[pyramid] table[x=ratio, y=needle-pyramid, col sep=comma]{data/llama-3b.csv};

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100,
legend columns=4, legend style={at={(0.5,1.25)}, anchor=south, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=squad-prob, col sep=comma]{data/llama-3b.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=squad-h2o, col sep=comma]{data/llama-3b.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=squad-snap, col sep=comma]{data/llama-3b.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=squad-pyramid, col sep=comma]{data/llama-3b.csv};\addlegendentry{PyramidKV}

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=gsm-h2o, col sep=comma]{data/llama-3b.csv};
\addplot[snap] table[x=ratio, y=gsm-snap, col sep=comma]{data/llama-3b.csv};
\addplot[pyramid] table[x=ratio, y=gsm-pyramid, col sep=comma]{data/llama-3b.csv};
\addplot[prob] table[x=ratio, y=gsm-prob, col sep=comma]{data/llama-3b.csv};


\end{groupplot}
\end{tikzpicture}


==> figure/a-llama8b.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=NIAH, ylabel={Accuracy (\%)},  
legend columns=4, legend style={at={(0.84,1.26)}, anchor=south west, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=needle-prob, col sep=comma]{data/llama-8b-full.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=needle-h2o, col sep=comma]{data/llama-8b-full.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=needle-snap, col sep=comma]{data/llama-8b-full.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=needle-pyramid, col sep=comma]{data/llama-8b-full.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=kv-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=kv-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=kv-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=kv-prob, col sep=comma]{data/llama-8b-full.csv};


\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=prefix-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=prefix-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=prefix-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=prefix-prob, col sep=comma]{data/llama-8b-full.csv};


\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=repoqa-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=repoqa-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=repoqa-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=repoqa-prob, col sep=comma]{data/llama-8b-full.csv};


%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100]
\addplot[h2o] table[x=ratio, y=squad-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=squad-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=squad-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=squad-prob, col sep=comma]{data/llama-8b-full.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=gsm-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=gsm-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=gsm-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=gsm-prob, col sep=comma]{data/llama-8b-full.csv};



\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=qa-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=qa-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=qa-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=qa-prob, col sep=comma]{data/llama-8b-full.csv};


\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=choice-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=choice-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=choice-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=choice-prob, col sep=comma]{data/llama-8b-full.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=2]
\addplot[h2o] table[x=ratio, y=summary-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=summary-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=summary-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=summary-prob, col sep=comma]{data/llama-8b-full.csv};


\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=vt-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=vt-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=vt-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=vt-prob, col sep=comma]{data/llama-8b-full.csv};


\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=mf-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=mf-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=mf-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=mf-prob, col sep=comma]{data/llama-8b-full.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=5, ymin=20]
\addplot[h2o] table[x=ratio, y=many-h2o, col sep=comma]{data/llama-8b-full.csv};
\addplot[snap] table[x=ratio, y=many-snap, col sep=comma]{data/llama-8b-full.csv};
\addplot[pyramid] table[x=ratio, y=many-pyramid, col sep=comma]{data/llama-8b-full.csv};
\addplot[prob] table[x=ratio, y=many-prob, col sep=comma]{data/llama-8b-full.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> figure/a-multi.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=1.2cm},
    width=5.0cm,
    height=4.0cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    ylabel={Rel. performance},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.93)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=Mix.RepoQA+KV, 
legend columns=4, legend style={at={(1.1,1.25)}, anchor=south, font=\footnotesize}, ylabel={Pass@1 \& Accuracy (\%)}, ytick distance=20
]
\addplot[prob] table[x=ratio, y=kv-repoqa-prob, col sep=comma]{data/qwen-7b-multi.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=kv-repoqa-h2o, col sep=comma]{data/qwen-7b-multi.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=kv-repoqa-snap, col sep=comma]{data/qwen-7b-multi.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=kv-repoqa-pyramid, col sep=comma]{data/qwen-7b-multi.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=Mix.Sum+NIAH, ylabel={ROUGE \& Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=summ-needle-h2o, col sep=comma]{data/qwen-7b-multi.csv};
\addplot[snap] table[x=ratio, y=summ-needle-snap, col sep=comma]{data/qwen-7b-multi.csv};
\addplot[pyramid] table[x=ratio, y=summ-needle-pyramid, col sep=comma]{data/qwen-7b-multi.csv};
\addplot[prob] table[x=ratio, y=summ-needle-prob, col sep=comma]{data/qwen-7b-multi.csv};



\end{groupplot}
\end{tikzpicture}


==> figure/a-quant.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=NIAH, ylabel={Accuracy (\%)},  
legend columns=4, legend style={at={(0.84,1.26)}, anchor=south west, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=needle-prob, col sep=comma]{data/quant-full.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=needle-h2o, col sep=comma]{data/quant-full.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=needle-snap, col sep=comma]{data/quant-full.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=needle-pyramid, col sep=comma]{data/quant-full.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}, ytick distance=2]
\addplot[h2o] table[x=ratio, y=kv-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=kv-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=kv-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=kv-prob, col sep=comma]{data/quant-full.csv};


\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=20]
\addplot[h2o] table[x=ratio, y=prefix-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=prefix-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=prefix-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=prefix-prob, col sep=comma]{data/quant-full.csv};


\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)}, ytick distance=1]
\addplot[h2o] table[x=ratio, y=repoqa-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=repoqa-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=repoqa-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=repoqa-prob, col sep=comma]{data/quant-full.csv};


%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100]
\addplot[h2o] table[x=ratio, y=squad-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=squad-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=squad-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=squad-prob, col sep=comma]{data/quant-full.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}, ytick distance=3, ymin=0]
\addplot[h2o] table[x=ratio, y=gsm-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=gsm-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=gsm-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=gsm-prob, col sep=comma]{data/quant-full.csv};



\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=qa-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=qa-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=qa-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=qa-prob, col sep=comma]{data/quant-full.csv};


\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}, ytick distance=10, ymin=20]
\addplot[h2o] table[x=ratio, y=choice-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=choice-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=choice-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=choice-prob, col sep=comma]{data/quant-full.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=2]
\addplot[h2o] table[x=ratio, y=summary-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=summary-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=summary-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=summary-prob, col sep=comma]{data/quant-full.csv};


\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=vt-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=vt-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=vt-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=vt-prob, col sep=comma]{data/quant-full.csv};


\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=mf-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=mf-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=mf-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=mf-prob, col sep=comma]{data/quant-full.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=10, ymin=0, ymax=34]
\addplot[h2o] table[x=ratio, y=many-h2o, col sep=comma]{data/quant-full.csv};
\addplot[snap] table[x=ratio, y=many-snap, col sep=comma]{data/quant-full.csv};
\addplot[pyramid] table[x=ratio, y=many-pyramid, col sep=comma]{data/quant-full.csv};
\addplot[prob] table[x=ratio, y=many-prob, col sep=comma]{data/quant-full.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> figure/a-qwen14b.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=NIAH, ylabel={Accuracy (\%)},  
legend columns=4, legend style={at={(0.84,1.26)}, anchor=south west, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=needle-prob, col sep=comma]{data/qwen-14b-full.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=needle-h2o, col sep=comma]{data/qwen-14b-full.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=needle-snap, col sep=comma]{data/qwen-14b-full.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=needle-pyramid, col sep=comma]{data/qwen-14b-full.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=kv-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=kv-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=kv-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=kv-prob, col sep=comma]{data/qwen-14b-full.csv};


\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=20]
\addplot[h2o] table[x=ratio, y=prefix-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=prefix-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=prefix-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=prefix-prob, col sep=comma]{data/qwen-14b-full.csv};


\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)},]
\addplot[h2o] table[x=ratio, y=repoqa-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=repoqa-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=repoqa-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=repoqa-prob, col sep=comma]{data/qwen-14b-full.csv};


%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100]
\addplot[h2o] table[x=ratio, y=squad-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=squad-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=squad-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=squad-prob, col sep=comma]{data/qwen-14b-full.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=gsm-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=gsm-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=gsm-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=gsm-prob, col sep=comma]{data/qwen-14b-full.csv};



\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=qa-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=qa-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=qa-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=qa-prob, col sep=comma]{data/qwen-14b-full.csv};


\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=choice-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=choice-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=choice-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=choice-prob, col sep=comma]{data/qwen-14b-full.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=summary-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=summary-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=summary-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=summary-prob, col sep=comma]{data/qwen-14b-full.csv};


\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=20]
\addplot[h2o] table[x=ratio, y=vt-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=vt-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=vt-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=vt-prob, col sep=comma]{data/qwen-14b-full.csv};


\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=mf-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=mf-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=mf-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=mf-prob, col sep=comma]{data/qwen-14b-full.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=5, ymin=30]
\addplot[h2o] table[x=ratio, y=many-h2o, col sep=comma]{data/qwen-14b-full.csv};
\addplot[snap] table[x=ratio, y=many-snap, col sep=comma]{data/qwen-14b-full.csv};
\addplot[pyramid] table[x=ratio, y=many-pyramid, col sep=comma]{data/qwen-14b-full.csv};
\addplot[prob] table[x=ratio, y=many-prob, col sep=comma]{data/qwen-14b-full.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> figure/chunk.tex <==
% \resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}

\tikzstyle{box} = [rectangle, minimum height=0.5cm, rounded corners=.08cm, inner sep=2pt, text=black, font=\small]
\tikzstyle{lm} = [box, minimum width=0.7cm, fill=black!20]
\tikzstyle{kv} = [box, minimum width=0.7cm, fill=dg!60]
\tikzstyle{arrow} = [-stealth, line width=0.25 mm]
\tikzstyle{txt} = [font=\small]
\tikzstyle{label} = [font=\scriptsize]


% Profiling KV importance
\node[kv] (kv) {$\kvc$};
\node[lm, right=0.3cm of kv] (lm) {$\lm$};
\node[label, above=0.05cm of kv.north] {$n_c$};
\draw[{Bar[width=3pt]}-{Bar[width=3pt]}] ([yshift=0.1cm]kv.north west) -- ([yshift=0.1cm]kv.north east);

% Arrows
\draw[arrow] (kv) -- (lm);

\node[label, below=0.54cm of lm, anchor=center] (q) {Repeat prompt {\scriptsize\rplus} {\vspace{0.4em} \textcolor{dr}{$i$-th} context chunk}};
\draw[arrow] ($(q.north) + (0,-0.04)$) -- (lm);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[right=0.8cm of lm] (arr1) {\Large $\Rightarrow$};

\tikzstyle{cell} = [minimum width=0.85cm, minimum height=0.3cm, draw=black]
\tikzstyle{key} = [fill=orange!60]
\tikzstyle{key_off} = [fill=orange!20]
\tikzstyle{query} = [minimum width=0.3cm, minimum height=0.85cm, draw=black, fill=red!50]


\node[query, right=0.9cm of arr1, yshift=-0.35cm] (query) {};
\node[font=\tiny, left=0.25cm of query.west, anchor=center, rotate=90] {$n_\text{in}$};
\draw[{Bar[width=3pt]}-{Bar[width=3pt]}] ([xshift=-0.1cm]query.south west) -- ([xshift=-0.1cm]query.north west);
\node[label, left=0.7cm of query.center, anchor=center, rotate=90] {Query};

\node[label, above=0.45cm of query, fill=gray!15, xshift=0.3cm] {Each attention head};
\matrix (keys) [right=0.1cm of query,
             anchor=south west,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[cell, key_off] (k1) {}; & \node[cell, key_off] (k2) {}; & \node[cell, key] (k3) {}; & \node[cell, key_off] (k4) {}; & \node[cell, key] (k5) {};\\
  };
\node[label, above=0.16cm of keys.north] {Key};



\node[label, above=0.05cm of k1.north] {$m$};
\node[label, above=0.05cm of k2.north] {$m$};
\node[label, above=0.05cm of k3.north] {$m$};
\node[label, above=0.05cm of k4.north] {$m$};
\node[label, above=0.02cm of k5.north] {$n_\text{in}$};

\draw[|-|] ([yshift=0.1cm]k1.north west) -- ([yshift=0.1cm]k1.north east);
\draw[-|] ([yshift=0.1cm]k2.north west) -- ([yshift=0.1cm]k2.north east);
\draw[-|] ([yshift=0.1cm]k3.north west) -- ([yshift=0.1cm]k3.north east);
\draw[-|] ([yshift=0.1cm]k4.north west) -- ([yshift=0.1cm]k4.north east);
\draw[-|] ([yshift=0.1cm]k5.north west) -- ([yshift=0.1cm]k5.north east);


\node[label, below=-0.06cm of k3.south] {\textcolor{dr}{$i$-th} chunk};
\node[label, below=-0.07cm of k5.south] {input};

\draw[|-|] ([yshift=-0.4cm]k1.south west) -- node[label, below=-0.05cm] {$n_c$} ([yshift=-0.4cm]k4.south east);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Attention
\tikzstyle{cell} = [minimum size=0.2cm, draw=black]
\tikzstyle{query} = [fill=blue!40]
\tikzstyle{pad} = [fill=gray!60]

\node[right=5.9cm of arr1] (arr2) {\Large $\Rightarrow$};

% Matrix of nodes
\matrix (m) [right=0.6cm of arr2,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[cell, query] (m11) {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, pad] {}; & \node[cell, pad] {}; & \node[cell, pad] (m3) {}; \\
  \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, pad] {}; & \node[cell, pad] {}; \\
  \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, pad] {}; \\  
  \node[cell, query] (m41) {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] (m42) {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] {}; & \node[cell, query] (m44) {}; \\  
};

% Red dashed rectangle for the attention window
\node[draw, red, very thick, dashed, fit=(m11)(m42), inner xsep=2pt, inner ysep=2pt] {};

% Labels
\node[txt, above=-0.04cm of m.north] {Attention matrix};

\node[font=\tiny, left=0.25cm of m.west, anchor=center, rotate=90] {$n_\text{in}$};
\draw[{Bar[width=3pt]}-{Bar[width=3pt]}] ([xshift=-0.2cm]m41.south west) -- ([xshift=-0.2cm]m11.north west);
\node[label, left=0.51cm of m.west, anchor=center, rotate=90] {Query};

\node[label, below=0.16cm of m.south] {Key};
\node[label, below=0.04cm of m.south] {\hspace{-0.85cm}$m$};
\draw[{Bar[width=3pt]}-{Bar[width=3pt]}] ([yshift=-0.2cm]m41.south west) -- ([yshift=-0.2cm]m42.south east);
\node[label, below=0.04cm of m.south] {\hspace{1cm}$n_\text{in}$};
\draw[-{Bar[width=3pt]}] ([yshift=-0.2cm]m42.south east) -- ([yshift=-0.2cm]m44.south east);

\draw[<->, dr, line width=0.2 mm] ([xshift=0.2cm]m3.north east) -- ([xshift=0.2cm]m44.south east);
\node[label, right=1.16cm of m.center] {max};

\end{tikzpicture}
% }

==> figure/g-architecture.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=4, horizontal sep=1.04cm, vertical sep=1.2cm},
    width=4.0cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    ylabel={Rel. performance},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=Qwen2.5-14B-1M,  
legend columns=4, legend style={at={(0.95,1.28)}, anchor=south west, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=prob, col sep=comma]{data/qwen-14b.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=h2o, col sep=comma]{data/qwen-14b.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=snap, col sep=comma]{data/qwen-14b.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=pyramid, col sep=comma]{data/qwen-14b.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=LLaMA3.1-8B]
\addplot[h2o] table[x=ratio, y=h2o, col sep=comma]{data/llama3-8b.csv};
\addplot[snap] table[x=ratio, y=snap, col sep=comma]{data/llama3-8b.csv};
\addplot[pyramid] table[x=ratio, y=pyramid, col sep=comma]{data/llama3-8b.csv};
\addplot[prob] table[x=ratio, y=prob, col sep=comma]{data/llama3-8b.csv};


\nextgroupplot[title=Gemma3-12B, xlabel={KV cache ratio (global)}]
\addplot[h2o] table[x=ratio, y=h2o, col sep=comma]{data/gemma-12b.csv};
\addplot[snap] table[x=ratio, y=snap, col sep=comma]{data/gemma-12b.csv};
\addplot[pyramid] table[x=ratio, y=pyramid, col sep=comma]{data/gemma-12b.csv};
\addplot[prob] table[x=ratio, y=prob, col sep=comma]{data/gemma-12b.csv};

\nextgroupplot[title=LLaMA3-8B-W8A8KV4, title style={
      at={(axis description cs:0.44,0.88)}},    
]
\addplot[h2o] table[x=ratio, y=h2o, col sep=comma]{data/quant.csv};
\addplot[snap] table[x=ratio, y=snap, col sep=comma]{data/quant.csv};
\addplot[pyramid] table[x=ratio, y=pyramid, col sep=comma]{data/quant.csv};
\addplot[prob] table[x=ratio, y=prob, col sep=comma]{data/quant.csv};


\end{groupplot}
\end{tikzpicture}


==> figure/g-chunk.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.6pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.9pt]

\begin{groupplot}[group style={columns=1},
    width=8.0cm,
    height=4.2cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.1cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    xlabel={KV cache ratio},
    ylabel={Relative difference},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    % ymax=100,
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.8pt,
    },    
    scaled y ticks=false, 
    ytick={0, 0.01, 0.02, 0.03, 0.04, 0.05},
    yticklabels={0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    %legend
    legend image post style={scale=0.8},
    legend style={legend columns=1, font=\scriptsize, at={(0.95,0.93)}, inner sep=1pt, anchor=north east},
    legend cell align={left},
]

\nextgroupplot[]
\addplot[prob] table[x=ratio, y=1k, col sep=comma]{data/chunk_size.csv};\addlegendentry{1K\minus 2K}
\addplot[h2o] table[x=ratio, y=4k, col sep=comma]{data/chunk_size.csv};\addlegendentry{4K\minus 2K}
\addplot[pyramid] table[x=ratio, y=8k, col sep=comma]{data/chunk_size.csv};\addlegendentry{8K\minus 2K}


\end{groupplot}
\end{tikzpicture}


==> figure/g-duo.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.6pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.9pt]

\begin{groupplot}[group style={columns=1},
    width=5.0cm,
    height=3.6cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    xlabel={KV cache ratio},
    ylabel={Rel. performance},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xmax=1.0,
    xmin=0.4,
    xtick={0.4, 0.6, 0.8, 1.0},
    ytick={0.6, 0.7, 0.8, 0.9, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.8pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
    %legend
    legend image post style={scale=0.8},
    legend style={legend columns=1, font=\scriptsize, at={(0.98,0.08)}, inner sep=1pt, anchor=south east},
    legend cell align={left},
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[]
\addplot[prob] table[x=ratio, y=prob-fix, col sep=comma]{data/duo.csv};\addlegendentry{KVzip (head)}
\addplot[pyramid] table[x=ratio, y=duo, col sep=comma]{data/duo.csv};\addlegendentry{DuoAttention}



\end{groupplot}
\end{tikzpicture}


==> figure/g-format.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.6pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.9pt]

\begin{groupplot}[group style={columns=1},
    width=5.0cm,
    height=3.6cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    xlabel={KV cache ratio},
    ylabel={Accuracy (\%)},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={40, 60, 80, 100},
    ymax=100,
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.8pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
    %legend
    legend image post style={scale=0.8},
    legend style={legend columns=1, font=\scriptsize, at={(0.98,0.04)}, anchor=south east, inner sep=1pt, row sep=-2pt},
    legend cell align={left},
]

\nextgroupplot[]
\addplot[prob] table[x=squad, y=repeat, col sep=comma]{data/format.csv};\addlegendentry{Recon.}
\addplot[h2o] table[x=squad, y=first, col sep=comma]{data/format.csv};\addlegendentry{First}
\addplot[snap] table[x=squad, y=last, col sep=comma]{data/format.csv};\addlegendentry{Last}
\addplot[pyramid] table[x=squad, y=q-repeat, col sep=comma]{data/format.csv};\addlegendentry{Prompt}


\end{groupplot}
\end{tikzpicture}


==> figure/g-logit.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.6pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.9pt]

\begin{groupplot}[group style={columns=1},
    width=8.0cm,
    height=4.5cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    xlabel={KV cache ratio},
    ylabel={Accuracy (\%)},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={0, 20, 40, 60},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.8pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
    %legend
    legend image post style={scale=0.8},
    legend style={legend columns=1, font=\scriptsize, at={(0.96,0.08)}, anchor=south east, inner sep=1pt, row sep=-2pt},
    legend cell align={left},
]

\nextgroupplot[]
\addplot[prob] table[x=kv, y=prob, col sep=comma]{data/logit.csv};\addlegendentry{KVzip}
\addplot[pyramid] table[x=kv, y=logit, col sep=comma]{data/logit.csv};\addlegendentry{KVzip-logit}


\end{groupplot}
\end{tikzpicture}


==> figure/g-observation.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=1, horizontal sep=1.1cm, vertical sep=0.0cm}]
\nextgroupplot[
            ybar,
            bar width=3pt,
            % Figure size
            width=5.8cm,
            height=3.9cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={Score},
            ylabel={Density},
            xlabel shift=-0.36cm,         
            ylabel shift=-0.1cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            extra x ticks={0.1, 0.3, 0.5, 0.7, 0.9},   
            extra x tick labels={,,,,},
            extra x tick style={
                tick style={thin},
                major tick length=3pt,
            },
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            ymax=0.86,
            ymin=0.0,
            % Legend
            legend style={legend columns=1, font=\scriptsize, at={(0.95,0.95)}, anchor=north east},
            legend cell align={left},
            ]

\addplot[draw=red, fill=red, fill opacity=0.4] table[x=bins, y=cross, col sep=comma]{data/score2.csv};\addlegendentry{Reconstruction}
\addplot[bar shift=1pt, draw=blue, fill=blue, fill opacity=0.3] table[x=bins, y=self, col sep=comma]{data/score2.csv};\addlegendentry{Prefill}

\end{groupplot}
\end{tikzpicture}


==> figure/g-profile.tex <==
\begin{tikzpicture}

\tikzstyle{label} = [font=\tiny, anchor=south, black, yshift=-1pt]

\begin{groupplot}[group style={columns=4, horizontal sep=1.15cm, vertical sep=0.0cm},
ybar,
width=3.85cm,
height=3.7cm,
every axis plot/.append style={thick},
% Label
xlabel shift=-0.1cm,         
ylabel shift=-0.12cm,
xlabel near ticks,
ylabel near ticks,
label style={font=\footnotesize},
% Grid
ymajorgrids={true},
major grid style={dashed},
% tick
tick label style={font=\scriptsize},
tick pos=left,
]

\nextgroupplot[
            bar width=4pt,
            enlarge x limits={abs=0.25cm},
            xlabel={KV cache ratio},
            ylabel={Attention latency (ms)},
            % Tick and Range
            xtick={0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 0.1, 0.2, 0.3, 0.4},
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            ymin=0.0,
            ymax=0.45,
            ]
\addplot table[x=ratio, y=decoding, col sep=comma]{data/profile.csv};
\node[label] at (axis cs:0.2,0.17) {0.17};
\node[label] at (axis cs:0.4,0.22) {0.22};
\node[label] at (axis cs:0.6,0.27) {0.27};
\node[label] at (axis cs:0.8,0.34) {0.34};
\node[label] at (axis cs:1.0,0.39) {0.39};

\nextgroupplot[
            bar width=4pt,
            enlarge x limits={abs=0.25cm},
            xlabel={KV cache ratio},
            ylabel={KV memory (GB)},
            % Tick and Range
            xtick={0.2, 0.4, 0.6, 0.8, 1.0},
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=0.0,
            ymax=19,
            ]
\addplot[draw=red, fill=red, fill opacity=0.3] table[x=ratio, y=kvcache, col sep=comma]{data/profile.csv};
\node[label] at (axis cs:0.2,3.3) {3.3};
\node[label] at (axis cs:0.4,6.5) {6.5};
\node[label] at (axis cs:0.6,9.8) {9.8};
\node[label] at (axis cs:0.8,13.1) {13.1};
\node[label] at (axis cs:1.0,16.3) {16.3};



\nextgroupplot[
            xshift=0.36cm,
            bar width=4pt,
            enlarge x limits={abs=0.25cm},
            xlabel={Repeat chunk size},
            ylabel={Compute time (s)},
            ylabel shift=-0.2cm,
            % Tick and Range
            symbolic x coords={0.5, 1, 2, 4, 8},
            xtick={0.5, 1, 2, 4, 8},
            ytick={0, 20, 40, 60, 80, 100},
            xticklabels={0.5k, 1k, 2k, 4k, 8k},
            ymin=0.0,
            ymax=110,
            ]
\addplot table[x=chunk, y=time, col sep=comma]{data/profile.csv};
\node[label, yshift=-0.5pt] at (axis cs:0.5,95.8) {95.8};
\node[label] at (axis cs:1,75.4) {75.4};
\node[label] at (axis cs:2,65.9) {65.9};
\node[label] at (axis cs:4,71.9) {71.9};
\node[label] at (axis cs:8,87.2) {87.2};

\draw[line width=1.3pt, dashed] 
    (axis description cs:0,0.3) |- (axis cs:0.5,31.3);
\draw[line width=1.3pt, dashed] 
    (axis cs:0.5,31.3) -- (axis cs:8,31.3);
\draw[line width=1.3pt, dashed] 
    (axis cs:8,31.3) -| (axis description cs:1,0.3);

% \node[anchor=south east, font=\footnotesize] at (axis description cs:0.99,0.26) {prefill};


\nextgroupplot[
            bar width=4pt,
            enlarge x limits={abs=0.25cm},
            xlabel={Repeat chunk size},
            ylabel={Peak memory (GB)},
            % Tick and Range
            symbolic x coords={0.5, 1, 2, 4, 8},
            xtick={0.5, 1, 2, 4, 8},
            xticklabels={0.5k, 1k, 2k, 4k, 8k},
            ymin=0.0,
            ymax=44.8,
            ]
\addplot[draw=red, fill=red, fill opacity=0.3] table[x=chunk, y=memory, col sep=comma]{data/profile.csv};
\node[label] at (axis cs:0.5,30.5) {30.5};
\node[label, yshift=0.5pt] at (axis cs:1,30.7) {30.7};
\node[label, yshift=1pt] at (axis cs:2,31.1) {31.1};
\node[label, yshift=0.5pt] at (axis cs:4,32.5) {32.5};
\node[label] at (axis cs:8,38.8) {38.8};


\draw[line width=1.3pt, dashed] 
    (axis description cs:0,0.7) |- (axis cs:0.5,30.1);
\draw[line width=1.3pt, dashed] 
    (axis cs:0.5,30.1) -- (axis cs:8,30.1);
\draw[line width=1.3pt, dashed] 
    (axis cs:8,30.1) -| (axis description cs:1,0.7);

% \node[anchor=south east, font=\footnotesize] at (axis description cs:0.99,0.5) {prefill};
\end{groupplot}


% Titles
\node[align=center, anchor=south] (title1) at 
  ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.25cm)$) {(a) Inference efficiency (decoding)};
\node[align=center, anchor=south] (title2) at 
  ($(group c3r1.north)!0.5!(group c4r1.north)+(0,0.25cm)$) {(b) Compression overhead};

\end{tikzpicture}


==> figure/g-qwen7b.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.3pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.7pt]

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=NIAH, ylabel={Accuracy (\%)},  
legend columns=4, legend style={at={(0.84,1.26)}, anchor=south west, font=\footnotesize},
]
\addplot[prob] table[x=ratio, y=needle-prob, col sep=comma]{data/qwen-7b.csv};\addlegendentry{KVzip (ours)}
\addplot[h2o] table[x=ratio, y=needle-h2o, col sep=comma]{data/qwen-7b.csv};\addlegendentry{$\text{H}_2\text{O}$}
\addplot[snap] table[x=ratio, y=needle-snap, col sep=comma]{data/qwen-7b.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=ratio, y=needle-pyramid, col sep=comma]{data/qwen-7b.csv};\addlegendentry{PyramidKV}


\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=kv-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=kv-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=kv-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=kv-prob, col sep=comma]{data/qwen-7b.csv};


\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=prefix-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=prefix-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=prefix-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=prefix-prob, col sep=comma]{data/qwen-7b.csv};


\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)},]
\addplot[h2o] table[x=ratio, y=repoqa-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=repoqa-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=repoqa-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=repoqa-prob, col sep=comma]{data/qwen-7b.csv};


%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100]
\addplot[h2o] table[x=ratio, y=squad-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=squad-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=squad-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=squad-prob, col sep=comma]{data/qwen-7b.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}, ymax=80]
\addplot[h2o] table[x=ratio, y=gsm-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=gsm-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=gsm-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=gsm-prob, col sep=comma]{data/qwen-7b.csv};



\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=qa-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=qa-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=qa-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=qa-prob, col sep=comma]{data/qwen-7b.csv};


\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}]
\addplot[h2o] table[x=ratio, y=choice-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=choice-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=choice-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=choice-prob, col sep=comma]{data/qwen-7b.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=5]
\addplot[h2o] table[x=ratio, y=summary-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=summary-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=summary-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=summary-prob, col sep=comma]{data/qwen-7b.csv};


\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=10, ymax=50]
\addplot[h2o] table[x=ratio, y=vt-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=vt-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=vt-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=vt-prob, col sep=comma]{data/qwen-7b.csv};


\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=10]
\addplot[h2o] table[x=ratio, y=mf-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=mf-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=mf-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=mf-prob, col sep=comma]{data/qwen-7b.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=5, ymax=40]
\addplot[h2o] table[x=ratio, y=many-h2o, col sep=comma]{data/qwen-7b.csv};
\addplot[snap] table[x=ratio, y=many-snap, col sep=comma]{data/qwen-7b.csv};
\addplot[pyramid] table[x=ratio, y=many-pyramid, col sep=comma]{data/qwen-7b.csv};
\addplot[prob] table[x=ratio, y=many-prob, col sep=comma]{data/qwen-7b.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> figure/g-ruler.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.6pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.9pt]

\begin{groupplot}[group style={columns=1},
    width=8.0cm,
    height=4.5cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    xlabel={KV cache ratio},
    ylabel={Accuracy (\%)},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    xmax=1.0,
    xmin=0.1,
    ymax=100,
    xtick={0.1, 0.25, 0.5, 0.75, 0.9, 1.0},
    ytick={0, 20, 40, 60, 80, 100},
    % extra x ticks={0.3, 0.5, 0.7, 0.9},   
    % extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.8pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
    %legend
    legend image post style={scale=0.8},
    legend style={legend columns=1, font=\scriptsize, at={(0.96,0.08)}, anchor=south east, inner sep=1pt, row sep=-2pt},
    legend cell align={left},
]

\nextgroupplot[]
\addplot[prob] table[x=kv, y=kvzip, col sep=comma]{data/ruler.csv};\addlegendentry{KVzip}
\addplot[h2o] table[x=kv, y=duo, col sep=comma]{data/ruler.csv};\addlegendentry{DuoAttention}
\addplot[snap] table[x=kv, y=snap, col sep=comma]{data/ruler.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=kv, y=pyramid, col sep=comma]{data/ruler.csv};\addlegendentry{PyramidKV}


\end{groupplot}
\end{tikzpicture}


==> figure/g-scatter-grid.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1cm,
        vertical sep=0cm,
        ylabels at=edge left,
        xlabels at=edge bottom,
    },
    width=3.8cm,
    height=3.8cm,
    % view={0}{90}, % View from top
    % axis equal image,
    % label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.12cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    % Tick
    tick label style={font=\tiny},
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xtick style={thin},
    ytick style={thin},
    major tick length=2pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    %
    colormap/hot, % Choose colormap
    colorbar style={
        % ytick={75,80,...,100},
        width=0.2cm,
        at={(1.15,0.5)}, % Adjust horizontal position (x=1.0 is exactly at right axis edge)
        anchor=west,
        % height=5 cm,
        font=\scriptsize,            
        },
]

\nextgroupplot[
  xlabel={Score (Repeat)},
  ylabel={Score (QA)},
  grid=none,
  xmajorgrids=false,
  ymajorgrids=false,
  xminorgrids=false,
  yminorgrids=false,
]

\addplot[
    scatter,
    scatter src=explicit,
    only marks,
    mark=square*,
    mark size=2.2pt, % adjust size to perfectly fill your grid
    draw=none, % ensure no borders around scatter points
    line width=0pt, % make sure no outlines appear
]
table[col sep=comma,
      x=repeat-qa-x,
      y=repeat-qa-y,
      meta=repeat-qa-log] {data/scatter.csv};



\nextgroupplot[
  xlabel={Score (Repeat)},
  ylabel={Score (Summ.)},
]
\addplot[
    scatter,
    scatter src=explicit,
    only marks,
    mark=square*,
    mark size=2.5pt, % adjust size to perfectly fill your grid
]
table[col sep=comma,
      x=repeat-qa-x,
      y=repeat-qa-y,
      meta=repeat-summ-log] {data/scatter.csv};
    

\nextgroupplot[
  xlabel={Score (Repeat)},
  ylabel={Score (Reasoning)},
]
\addplot[
    scatter,
    scatter src=explicit,
    only marks,
    mark=square*,
    mark size=2.5pt, % adjust size to perfectly fill your grid
]
table[col sep=comma,
      x=repeat-qa-x,
      y=repeat-qa-y,
      meta=repeat-reason-log] {data/scatter.csv};
    

\nextgroupplot[
  colorbar, % Show colorbar
  xlabel={Score (QA-1)},
  ylabel={Score (QA-2)},
]
\addplot[
    scatter,
    scatter src=explicit,
    only marks,
    mark=square*,
    mark size=2.5pt, % adjust size to perfectly fill your grid
]
table[col sep=comma,
      x=repeat-qa-x,
      y=repeat-qa-y,
      meta=qa-qa-log] {data/scatter.csv};
    

\end{groupplot}
\end{tikzpicture}


==> figure/g-scatter.tex <==
\begin{tikzpicture}
\pgfplotsset{
    colormap={mycustommap}{
        color(0cm)=(blue)    % at -6
        color(0.5cm)=(blue)    % at -6
        color(1.5cm)=(blue!50!yellow) 
        color(2.5cm)=(yellow)      % brightening at -2
        color(3.5cm)=(red!70!yellow) 
        color(5cm)=(red)   % top end (at 0)
    }
}

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.05cm,
        vertical sep=0cm,
        ylabels at=edge left,
        xlabels at=edge bottom,
    },
    width=3.7cm,
    height=3.7cm,
    view={0}{90}, % top-down view
    enlargelimits=false,
    axis on top,
    point meta=explicit,
    shader=flat corner, % clean pixelated look
    % label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.13cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    % Tick
    tick label style={font=\tiny},
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xtick style={thin},
    ytick style={thin},
    major tick length=1pt,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    %
    colormap name=mycustommap, 
    % colormap/hot, % Choose colormap
    point meta min=-5, 
    point meta max=0,  
    colorbar style={
        ytick={-5, -4, -3, -2, -1, -0},
        yticklabels={$10^{\shortminus5}$, $10^{\shortminus4}$, $10^{\shortminus3}$, $10^{\shortminus2}$, $10^{\shortminus1}$, $10^{0}$},
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            precision=0,  
            /tikz/.cd, % switch back to tikz scope
            font=\tiny, % adjust font size here
            xshift=-2pt,
        },        
        tick style={line width=0.4pt, major tick length=2pt}, % adjust tick size here
        width=0.2cm,
        at={(1.08,0.5)},
        anchor=west,
        font=\tiny,            
        },
]

\nextgroupplot[
    xlabel={Score (Repeat)},
    ylabel={Score (QA)},
]

\addplot [
    matrix plot*,
    mesh/cols=14, % <- crucial; replace accordingly
    point meta=explicit,
] table [
    col sep=comma,
    x=repeat-qa-x,
    y=repeat-qa-y,
    meta=repeat-qa-log
] {data/scatter.csv};


\nextgroupplot[
  xlabel={Score (Repeat)},
  ylabel={Score (Summarization)},
]
\addplot [
    matrix plot*,
    mesh/cols=14, % <- crucial; replace accordingly
    point meta=explicit,
] table [
    col sep=comma,
    x=repeat-qa-x,
    y=repeat-qa-y,
    meta=repeat-summ-log
] {data/scatter.csv};
    

\nextgroupplot[
  xlabel={Score (Repeat)},
  ylabel={Score (Reasoning)},
]
\addplot [
    matrix plot*,
    mesh/cols=14, % <- crucial; replace accordingly
    point meta=explicit,
] table [
    col sep=comma,
    x=repeat-qa-x,
    y=repeat-qa-y,
    meta=repeat-reason-log
] {data/scatter.csv};
    

\nextgroupplot[
  xshift=0.5cm,
  colorbar, % Show colorbar
  xlabel={Score (QA-1)},
  ylabel={Score (QA-2)},
]
\addplot [
    matrix plot*,
    mesh/cols=14, % <- crucial; replace accordingly
    point meta=explicit,
] table [
    col sep=comma,
    x=repeat-qa-x,
    y=repeat-qa-y,
    meta=qa-qa-log
] {data/scatter.csv};


\end{groupplot}

\draw[dashed] 
    ([xshift=0.45cm]group c3r1.north east) -- 
    ([xshift=0.45cm,yshift=-0.3cm]group c3r1.south east);

\draw[red, dashed] 
    ([xshift=-0.1cm,yshift=-0.06cm]group c1r1.south west) --
    ([xshift=0.06cm,yshift=0.1cm]group c1r1.north east) --
    ([xshift=0.06cm,yshift=-0.06cm]group c1r1.south east) -- cycle;

\draw[red, dashed, line width=0.6pt] 
    ([xshift=-0.06cm,yshift=-0.06cm]group c4r1.south west) rectangle 
    ([xshift=0.2cm,yshift=0.08cm]group c4r1.north west);

\end{tikzpicture}


==> figure/g-snap.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=1, horizontal sep=1.1cm, vertical sep=0.0cm}]
\nextgroupplot[
            % Figure size
            width=5.8cm,
            height=3.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache budget ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.1cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            xtick={0.2, 0.4, 0.6, 0.8, 1.0},
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            extra x ticks={0.3, 0.5, 0.7, 0.9},   
            extra x tick labels={,,,},
            extra x tick style={
                grid=none,
                tick style={thin},
                major tick length=2.8pt,
            },    
            xmin=0.1,
            xmax=1.0,
            ymax=100.0,
            % ymin=30.0,
            % Legend
            legend image post style={scale=0.8},
            legend style={legend columns=1, font=\scriptsize, at={(0.98,0.06)}, anchor=south east, inner sep=1pt, row sep=-2pt},
            legend cell align={left},
            ]

\addplot[gr, mark=*, mark size=1pt] table [y=qa-comp, col sep=comma]{data/snap_problem.csv};\addlegendentry{SnapKV-prefill}
\addplot[bl, mark=x, mark size=1.8pt] table [y=qa-other, col sep=comma]{data/snap_problem.csv};\addlegendentry{SnapKV-reuse}

\addplot[red, mark=+, mark size=1.8pt, opacity=0.8] table [y=ours, col sep=comma]{data/snap_problem.csv};\addlegendentry{KVzip (ours)}


\end{groupplot}
\end{tikzpicture}


==> figure/g-uniform.tex <==
\begin{tikzpicture}

\tikzstyle{h2o} = [or, mark=diamond, mark size=1pt]
\tikzstyle{snap} = [gr, mark=x, mark size=1.3pt]
\tikzstyle{pyramid} = [bl, mark=+, mark size=1.6pt]
\tikzstyle{prob} = [red, mark=*, mark size=0.9pt]

\begin{groupplot}[group style={columns=1},
    width=8.0cm,
    height=4.5cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    xlabel={KV cache ratio},
    ylabel={Accuracy (\%)},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    xmax=1.0,
    xmin=0.1,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={20, 40, 60, 80, 100},
    ymax=100,
    extra x ticks={0.3, 0.5, 0.7, 0.9},   
    extra x tick labels={,,,},
    extra x tick style={
        grid=none,
        tick style={thin},
        major tick length=2.8pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
    %legend
    legend image post style={scale=0.6},
    legend style={legend columns=1, font=\tiny, at={(0.96,0.08)}, anchor=south east, inner sep=1pt, row sep=-2pt},
    legend cell align={left},
]

\nextgroupplot[]
\addplot[prob] table[x=squad, y=ours, col sep=comma]{data/uniform.csv};\addlegendentry{KVzip}
\addplot[h2o] table[x=squad, y=ours-head, col sep=comma]{data/uniform.csv};\addlegendentry{KVzip-unif.}
\addplot[snap] table[x=squad, y=snap, col sep=comma]{data/uniform.csv};\addlegendentry{SnapKV}
\addplot[pyramid] table[x=squad, y=snap-head, col sep=comma]{data/uniform.csv};\addlegendentry{SnapKV-unif.}


\end{groupplot}
\end{tikzpicture}


==> figure/intro.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture} %[node distance=1.5cm, font=\sffamily]

\tikzstyle{box} = [rectangle, minimum height=0.46cm, rounded corners=0.08cm, inner sep=2pt, text=black, font=\small]
\tikzstyle{q} = [box, minimum width=0.3cm, fill=red!30]
\tikzstyle{qn} = [q, minimum width=0.55cm]
\tikzstyle{a} = [box, minimum width=0.4cm, fill=orange!50!blue!20]
\tikzstyle{an} = [a, minimum width=0.55cm]
\tikzstyle{ctx} = [box, minimum width=0.8cm, fill=black!20]
\tikzstyle{kv} = [box, minimum width=0.65cm, fill=dg!60]
\tikzstyle{kvn} = [box, minimum width=0.77cm, fill=dg!60]
\tikzstyle{arrow} = [-stealth, line width=0.25 mm]
\tikzstyle{txt} = [font=\small]
\tikzstyle{label} = [font=\scriptsize]


% Previous eviction methods
\node[ctx] (ctx) {CTX};
\node[qn, right=0cm of ctx] (query1) {$\text{Q}_1$};
\node[kvn, right=0.8cm of query1] (kv) {$\text{KV}_1$};
\node[an, right=0.75cm of kv] (ans) {$\text{A}_1$};
% Arrows
\draw[arrow] (query1) -- node[label, above] (arr1) {+ evict} (kv);
\node[label, above=-0.25cm of arr1] {prefill};
\draw[arrow] (kv) -- node[label, above] (arr2) {decode} (ans);

\node[ctx, below=0.3cm of ctx] (ctx2) {CTX};
\node[qn, right=0cm of ctx2] (query2) {$\text{Q}_n$};
\node[kvn, right=0.8cm of query2] (kv2) {$\text{KV}_n$};
\node[an, right=0.75cm of kv2] (ans2) {$\text{A}_n$};
% Arrows
\draw[arrow] (query2) -- (kv2);
\draw[arrow] (kv2) -- (ans2);

\node[below=0.36cm of arr1, rotate=90, anchor=center, yshift=0.0cm] {$\cdots$};
\node[below=0.36cm of arr2, rotate=90, anchor=center, yshift=0.0cm] {$\cdots$};


% Label
\node[anchor=west] at (ctx.west |- 0,0.85) {\hspace{-0.3em}(a) Query-aware KV eviction};
\node[label,anchor=west] at (ctx.west |- 0,-1.38) {\hspace{-0.3em}\xmark\ Repetitive prefill.\hspace{0.2em} \cmark\ Good performance.};

% Separator
\draw[dashed] ($(ans.east |- 0,-1.3)+(0.52, 0)$) -- ($(ans.east |- 0,0.8)+(0.52, 0)$);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Previous eviction methods
\node[ctx, right=1cm of ans] (ctx) {CTX};
\node[qn, right=0cm of ctx] (query1) {$\text{Q}_1$};
\node[kvn, right=0.8cm of query1] (kv) {$\text{KV}_1$};
\node[an, right=1.4cm of kv] (ans) {$\text{A}_1$};
% Arrows
\draw[arrow] (query1) -- node[label, above] (arr1) {+ evict} (kv);
\node[label, above=-0.25cm of arr1] {prefill};
\draw[arrow] (kv) -- node[label, above] {decode} (ans);

\node[qn, right=0.2cm of kv, yshift=-0.5cm] (query2) {$\text{Q}_2$};
\node[an] at (query2 -| ans) (ans2) {$\text{A}_2$};
\node[qn, below=0.15cm of query2] (query3) {$\text{Q}_n$};
\node[an] at (query3 -| ans) (ans3) {$\text{A}_n$};
% Arrows
\draw[arrow] (kv) -- (query2.west);
\draw[arrow] (query2) -- node[label, above] (arr2) {} (ans2);
\draw[arrow] (kv) -- (query3.west);
\draw[arrow] (query3) -- (ans3);

\node[below=0.3cm of arr2, rotate=90, anchor=center, yshift=0.0cm] {$\cdots$};

% Label
\node[anchor=west] at (ctx.west |- 0,0.85) {\hspace{-0.3em}(b) Reusing query-dependent cache};
\node[label, anchor=west] at (ctx.west |- 0,-1.1) {\hspace{-0.3em}\cmark\ One-time prefill.};
\node[label, anchor=west] at (ctx.west |- 0,-1.38) {\hspace{-0.3em}\xmark\ \hspace{0.2em}Low performance.};

% Separator
\draw[dashed] ($(ans.east |- 0,-1.3)+(0.52, 0)$) -- ($(ans.east |- 0,0.8)+(0.52, 0)$);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Proposed approach
\node[ctx, right=2.9cm of kv, anchor=west, yshift=-0.35cm] (ctx) {CTX};
\node[kv, right=0.8cm of ctx] (kv) {KV};
\node[qn, right=0.2cm of kv.north east, yshift=0.2cm] (q1) {$\text{Q}_1$};
\node[qn, right=0.2cm of kv.south east, yshift=-0.2cm] (q2) {$\text{Q}_n$};
\node[an, right=0.75cm of q1] (a1) {$\text{A}_1$};
\node[an, right=0.75cm of q2] (a2) {$\text{A}_n$};

\node[right=1.1cm of kv, rotate=90, anchor=center, yshift=0.0cm] {$\cdots$};

% Arrows
\draw[arrow] (ctx) -- node[label, above] (arr1) {+ evict} (kv);
\node[label, above=-0.25cm of arr1] {prefill};
\draw[arrow] (kv) -- (q1.west);
\draw[arrow] (kv) -- (q2.west);
\draw[arrow] (q1) -- node[label, above=0.0cm] {decode} (a1);
\draw[arrow] (q2) -- (a2);


% Label
\node[anchor=west] at (ctx.west |- 0,0.85) {\hspace{-0.3em}(c) Proposed framework};
\node[label, anchor=west] at (ctx.west |- 0,-1.1) {\hspace{-0.3em}\cmark\ One-time prefill.};
\node[label, anchor=west] at (ctx.west |- 0,-1.38) {\hspace{-0.3em}\cmark\ Good performance.};


\end{tikzpicture}
}

==> figure/intuition.tex <==
% \resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}


\tikzstyle{box} = [rectangle, minimum height=0.5cm, rounded corners=.08cm, inner sep=2pt, text=black, font=\small]
\tikzstyle{lm} = [box, minimum width=0.7cm, fill=black!20]
\tikzstyle{kv} = [box, minimum width=0.7cm, fill=dg!66]
\tikzstyle{kvp} = [box, minimum width=0.7cm, fill=dg!28]
\tikzstyle{arrow} = [-stealth, line width=0.25 mm]
\tikzstyle{txt} = [font=\small]
\tikzstyle{label} = [font=\scriptsize]

% lm as a compressor
\node[lm] (lm) {$\lm$};

\tikzstyle{cell} = [minimum size=0.15cm, draw=black, fill=dg!60, inner sep=0pt, outer sep=0pt, line width=0.3pt]
\matrix (kv) [right=0.72cm of lm,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[cell] (m11) {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] (m3) {}; \\
  \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; \\
  \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; \\  
  \node[cell] (m41) {}; & \node[cell] {}; & \node[cell] (m42) {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] (m44) {}; \\  
};

\matrix (kvp) [right=0.6cm of kv,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[cell] {}; & \node[cell] {}; \\
  \node[cell] {}; & \node[cell] {}; \\
  \node[cell] {}; & \node[cell] {}; & \node[cell] {};\\  
  \node[cell] {}; & \node[cell] {}; & \node[cell] {};\\  
};

\node[label, above=-0.16cm of kv] {$\kvc$};
\node[label, above=-0.18cm of kvp] {$\kvp$};

\node[lm, right=0.3cm of kvp] (lm2) {$\lm$};

% Arrows
\draw[arrow] (lm) -- node[label, above=-0.07cm] (arr1) {prefill} ([xshift=0.1cm]kv.west);
\draw[arrow] ([xshift=-0.1cm]kv.east) -- node[label, above=-0.03cm] {evict} ([xshift=0.1cm]kvp.west);
\draw[arrow] ([xshift=-0.06cm]kvp.east) -- (lm2);

\node[txt, below=0.16cm of lm, anchor=north, text=dr] (ctx) {Context};
\draw[arrow] ($(ctx.north) + (0,-0.1)$) -- (lm);
\node[txt, below=0.16cm of lm2, anchor=north] (q) {Repeat prompt};
\draw[arrow] ($(q.north) + (0,-0.12)$) -- (lm2);
\node[txt, above=0.47cm of lm2, anchor=center, text=dr] (ctx2) {Context};
\draw[arrow] (lm2) -- node[label, anchor=west] {decode} ($(ctx2.south)+(0, 0.05)$);

\end{tikzpicture}
% }

==> figure/method.tex <==
% \resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}

\tikzstyle{box} = [rectangle, minimum height=0.5cm, rounded corners=.08cm, inner sep=2pt, text=black, font=\small]
\tikzstyle{lm} = [box, minimum width=0.7cm, fill=black!20]
\tikzstyle{kv} = [box, minimum width=0.7cm, fill=dg!66]
\tikzstyle{kvp} = [box, minimum width=0.7cm, fill=dg!28]
\tikzstyle{arrow} = [-stealth, line width=0.25 mm]
\tikzstyle{txt} = [font=\small]
\tikzstyle{label} = [font=\scriptsize]
\tikzstyle{bar} = [{Bar[width=3pt]}-{Bar[width=3pt]}]


% Prefill
\node[lm] (lm) {$\lm$};
\node[txt, below=0.16cm of lm, anchor=north, text=dr] (ctx) {Context};
\draw[arrow] ($(ctx.north) + (0,-0.08)$) -- (lm);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Profile
\node[right=0.3cm of lm, yshift=-0.1cm] (arr) {\Large $\Rightarrow$};
\node[label, above=0.0cm of arr] {\textbf{Prefill}};

\tikzstyle{cell} = [minimum size=0.15cm, draw=black, fill=dg!60, inner sep=0pt, outer sep=0pt, line width=0.3pt]
\matrix (kv) [right=0.5cm of arr,
             yshift=0.15cm,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[cell] (m11) {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] (m3) {}; \\
  \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; \\
  \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] {}; \\  
  \node[cell] (m41) {}; & \node[cell] {}; & \node[cell] (m42) {}; & \node[cell] {}; & \node[cell] {}; & \node[cell] (m44) {}; \\  
};
\node[label, above=-0.16cm of kv] {$\kvc$};
\node[lm, right=0.3cm of kv, yshift=-0.05cm] (lm) {$\lm$};
\draw[arrow] ([xshift=-0.1cm, yshift=-0.05cm]kv.east) -- (lm);

\node[font=\tiny, left=0.15cm of kv.west, anchor=center, rotate=90] {$LH$};
\draw[bar] ([xshift=-0.12cm]m41.south west) -- ([xshift=-0.12cm]m11.north west);

\node[font=\tiny, below=0.1cm of kv.south, anchor=center] {$n_c$};
\draw[bar] ([yshift=-0.11cm]m41.south west) -- ([yshift=-0.11cm]m44.south east);

\node[box, below=0.33cm of lm, anchor=north, fill=orange!80!blue!9, inner sep=0pt, minimum width=3.5cm, minimum height=0.38cm, xshift=-0.9em] {};
\node[txt, below=0.28cm of lm, anchor=north] (q) {\hspace{-2em}Repeat prompt {\scriptsize\rplus} \textcolor{dr}{Context}};
\draw[arrow] ([yshift=-0.05cm]q.north) -- (lm);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% KV importance
\node[right=0.6cm of lm, yshift=-0.1cm] (arr1) {\Large $\Rightarrow$};
\node[label, above=0.7em of arr1] {\hspace{-0.5em}\textbf{Measure} max};
\node[label, above=0.0cm of arr1] {\hspace{-0.1em}cross-attention};

\tikzstyle{cell} = [minimum size=0.2cm, draw=black]
\tikzstyle{high} = [fill=blue!40]
\tikzstyle{low0} = [fill=blue!20]
\tikzstyle{low} = [fill=blue!16]
\tikzstyle{low2} = [fill=blue!12]

\matrix (m) [right=0.95cm of arr1, yshift=0.1cm,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[cell, low0] (m11) {}; & \node[cell, high] {}; & \node[cell, low] {}; & \node[cell, low0] {}; & \node[cell, high] {}; & \node[cell, low] (m3) {}; \\
  \node[cell, high] {}; & \node[cell, low] {}; & \node[cell, high] {}; & \node[cell, low0] {}; & \node[cell, low2] {}; & \node[cell, low] {}; \\
  \node[cell, high] {}; & \node[cell, low0] {}; & \node[cell, low] {}; & \node[cell, low2] {}; & \node[cell, high] {}; & \node[cell, high] {}; \\  
  \node[cell, low] (m41) {}; & \node[cell, high] {}; & \node[cell, high] {}; & \node[cell, high] (m42) {}; & \node[cell, low2] {}; & \node[cell, low] (m44) {}; \\  
};

% Labels
\node[label, left=1cm of m.center, anchor=center, rotate=90] {Heads {\tiny($LH$)}};
\node[label, below=-0.15cm of m.south] {Sequence ($n_c$)};
\node[txt, above=-0.04cm of m.north, xshift=-0.1em] {KV importance};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% evict
\node[right=0.87cm of m.east, yshift=-0.1cm] (arr2) {\Large $\Rightarrow$};
\node[label, above=1.3em of arr2, xshift=-0.1cm] {\hspace{-1.8em}\textbf{Evict} KV};
\node[label, above=0.6em of arr2, xshift=-0.1cm] {\hspace{0.7em}with low scores};
\node[label, above=-0.2em of arr2, xshift=-0.1cm] {\hspace{1.2em}(pair-/head-level)};

\tikzstyle{cell} = [minimum size=0.15cm, draw=black, fill=dg!60, inner sep=0pt, outer sep=0pt, line width=0.3pt]
\tikzstyle{empty} = [minimum size=0.15cm, inner sep=0pt, outer sep=0pt]
\tikzstyle{dottededge} = [
  draw=black,
  line width=0.3pt,
  dotted,
  dash pattern=on 0.2pt off 1.2pt
]
\matrix (kvp) [right=0.78cm of arr2, yshift=0.1cm,
             matrix of nodes,
             nodes in empty cells,
             column sep=0.0cm,
             row sep=0.0cm] {
  \node[empty] (m11) {}; & \node[cell] {}; & \node[empty] (m13) {}; & \node[empty] (m14) {}; & \node[cell] {}; & \node[empty] (m16) {}; \\
  \node[cell] {}; & \node[empty] (m22) {}; & \node[cell] {}; & \node[empty] (m24) {}; & \node[empty] (m25) {}; & \node[empty] (m26) {}; \\
  \node[cell] {}; & \node[empty] (m32) {}; & \node[empty] (m33) {}; & \node[empty] (m34) {}; & \node[cell] {}; & \node[cell] {}; \\  
  \node[empty] (m41) {}; & \node[cell] {}; & \node[cell] (m42) {}; & \node[cell] {}; & \node[empty] (m45) {}; & \node[empty] (m46) {}; \\  
};
\foreach \nodename in {m11,m34} {
    \draw[dottededge] (\nodename.north west)--(\nodename.north east); % north edge
    \draw[dottededge] (\nodename.north west)--(\nodename.south west); % west edge
}
\foreach \nodename in {m14} {
    \draw[dottededge] (\nodename.north west)--(\nodename.north east); % north edge
}
\foreach \nodename in {m13,m16,m24,m26,m32,m46} {
    \draw[dottededge] (\nodename.north west)--(\nodename.north east); % north edge
    \draw[dottededge] (\nodename.north east)--(\nodename.south east); % east edge
}
\foreach \nodename in {m25} {
    \draw[dottededge] (\nodename.north east)--(\nodename.south east); % east edge
}
\foreach \nodename in {m41,m46} {
    \draw[dottededge] (\nodename.south west)--(\nodename.south east); % south edge
    \draw[dottededge] (\nodename.north west)--(\nodename.south west); % west edge
}
\foreach \nodename in {m45} {
    \draw[dottededge] (\nodename.south west)--(\nodename.south east); % south edge
}


% \matrix (kvp) [right=1.0cm of arr2,
%              matrix of nodes,
%              nodes in empty cells,
%              column sep=0.0cm,
%              row sep=0.0cm] {
%   \node[cell] {}; & \node[cell] {}; \\
%   \node[cell] {}; & \node[cell] {}; \\
%   \node[cell] {}; & \node[cell] {}; & \node[cell] {};\\  
%   \node[cell] {}; & \node[cell] {}; & \node[cell] {};\\  
% };
\node[label, above=-0.18cm of kvp] {$\kvp$};

% \node[kvp, right=0.7cm of arr2] (kvp) {\raisebox{-0.7em}{$\kvp$}};
\node[lm, right=0.35cm of kvp] (lm2) {$\lm$};
\draw[arrow] ([xshift=-0.1cm]kvp.east) -- (lm2);

\node[txt, below=0.16cm of lm2, anchor=north] (q) {Queries};
\draw[arrow] ($(q.north) + (0,-0.12)$) -- (lm2);
\node[txt, above=0.47cm of lm2, anchor=center] (ctx2) {Responses};
\draw[arrow] (lm2) -- node[label, anchor=west] {decode} ($(ctx2.south)+(0, 0.08)$);


\end{tikzpicture}
% }



==> figure/v-head.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=5 by 1,
        horizontal sep=0.8cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
    },
    width=3cm,
    height=13cm,
    scale only axis,
    point meta min=0,
    point meta max=1,
    xtick=\empty,
    ytick=\empty,
    axis line style={draw=none},
    enlargelimits=false,
    xlabel={KV heads},
    ylabel={Layers},
    xlabel style={font=\small},
    ylabel style={font=\small},
    title style={yshift=2mm, font=\bfseries},
    colormap/viridis,
]

% Define your images and titles here
\nextgroupplot[title={(a) En.QA (main)}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{image/scbench_qa_eng-0.pdf};

\nextgroupplot[title={(b) DuoAttention}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{image/duo.pdf};

\nextgroupplot[title={(c) En.QA (sample-2)}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{image/scbench_qa_eng-1.pdf};

\nextgroupplot[title={(d) Code.RepoQA}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{image/scbench_repoqa-0.pdf};

\nextgroupplot[title={(e) Retr.KV}, 
    colorbar right,
    colorbar style={
        width=0.2cm,
        height=13cm,
        at={(1.1,0.5)},
        anchor=west,
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
        },
        tick style={draw=none}, % remove tick lines
        font=\footnotesize,
    },
]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{image/scbench_kv-0.pdf};

\end{groupplot}
\end{tikzpicture}
}

==> figure/v-kv.tex <==
\resizebox{\linewidth}{!}{%
\begin{minipage}{1.2\linewidth}
\foreach \pdf/\title [count=\i] in {
    {image/repeat-short2.pdf}/{(a) Repeat (KVzip)},
    {image/qa-short2.pdf}/{(b) QA-1},
    {image/qa-1-short2.pdf}/{(c) QA-2},
    {image/summary-short2.pdf}/{(d) Summarization},
    {image/self-short2.pdf}/{(e) Prefill ($\text{H}_2\text{O}$})} {%
    \begin{tikzpicture}
        % Load PDF heatmap
        \node[inner sep=0pt] (img\i) {\includegraphics[width=15cm,height=3cm,clip,trim=0 0 0 0]{\pdf}};

        % Title
        \node[above=-2mm of img\i.north, font=\bfseries] {\title};

        % Define the labels
        \begin{axis}[
            at={(img\i.south west)},
            anchor=south west,
            width=15cm,
            height=3cm,
            scale only axis,
            xmin=0, xmax=1, % Explicitly define to avoid warning
            xlabel={KV sequence (context)},
            xlabel shift=-0.15cm,
            label style={font=\footnotesize},
            colormap/viridis,
            colorbar,
            ymin=0.0,
            ymax=1.0,
            point meta min=0,
            point meta max=1,
            axis line style={draw=none},
            colorbar style={
            width=0.2cm,
            height=2.7cm,
            at={(1.0,0.5)},
            anchor=west,
            ytick={0,0.2,0.4,0.6,0.8,1},
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1
            },
            font=\footnotesize,
            },
            xtick=\empty,
            ytick={0.125,0.375,0.625,0.875},
            yticklabels={layer 24, layer 16, layer 8, layer 0},
            tick label style={font=\footnotesize},
            tick style={draw=none},
            yticklabel style={xshift=4pt,font=\footnotesize},
        ]
        % Empty plot, just to use colorbar feature
        \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
    \end{tikzpicture}\par\vspace{0.4cm}
}
\end{minipage}
}

